A Kernel Nonconformity Score for Multivariate Conformal Prediction

Multivariate conformal prediction requires nonconformity scores that compress residual vectors into scalars while preserving certain implicit geometric structure of the residual distribution. We introduce a Multivariate Kernel Score (MKS) that produces prediction regions that explicitly adapt to this geometry. We show that the proposed score resembles the Gaussian process posterior variance, unifying Bayesian uncertainty quantification with the coverage guarantees of frequentist-type. Moreover, the MKS can be decomposed into an anisotropic Maximum Mean Discrepancy (MMD) that interpolates between kernel density estimation and covariance-weighted distance. We prove finite-sample coverage guarantees and establish convergence rates that depend on the effective rank of the kernel-based covariance operator rather than the ambient dimension, enabling dimension-free adaptation. On regression tasks, the MKS reduces the volume of prediction regions significantly, compared to ellipsoidal baselines while maintaining nominal coverage, with larger gains at higher dimensions and tighter coverage levels.

==> (inline-0) <==
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90024\tiny{$\pm$0.00442} & 6.311\tiny{$\pm$2.211} & 0.80853\tiny{$\pm$0.01461} & 0.89990\tiny{$\pm$0.00378} & 5.612\tiny{$\pm$2.048} & 0.84163\tiny{$\pm$0.01323} \\
    & Mahalanobis & 0.89963\tiny{$\pm$0.00468} & 5.258\tiny{$\pm$1.704} & 0.79697\tiny{$\pm$0.01796} & 0.89997\tiny{$\pm$0.00390} & 4.621\tiny{$\pm$1.594} & 0.83398\tiny{$\pm$0.01552} \\
    & Density (med$/2$) & 0.89975\tiny{$\pm$0.00500} & 3.461\tiny{$\pm$0.191} & 0.77721\tiny{$\pm$0.01251} & 0.89962\tiny{$\pm$0.00446} & 2.773\tiny{$\pm$0.114} & 0.81109\tiny{$\pm$0.00927} \\
    & OT-CP & 0.90047\tiny{$\pm$0.00542} & 3.277\tiny{$\pm$0.218} & 0.77165\tiny{$\pm$0.01183} & 0.89943\tiny{$\pm$0.00468} & 2.612\tiny{$\pm$0.134} & 0.80339\tiny{$\pm$0.01055} \\
    & \textbf{MKS (med$/2$)} & 0.89959\tiny{$\pm$0.00639} & \textbf{2.706\tiny{$\pm$0.217}} & 0.72916\tiny{$\pm$0.01516} & 0.90004\tiny{$\pm$0.00481} & \textbf{2.094\tiny{$\pm$0.138}} & 0.77356\tiny{$\pm$0.01256} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95035\tiny{$\pm$0.00363} & 8.954\tiny{$\pm$3.127} & 0.88657\tiny{$\pm$0.01092} & 0.95047\tiny{$\pm$0.00282} & 8.639\tiny{$\pm$3.111} & 0.90546\tiny{$\pm$0.01137} \\
    & Mahalanobis & 0.95069\tiny{$\pm$0.00350} & 7.501\tiny{$\pm$2.367} & 0.88007\tiny{$\pm$0.01245} & 0.95029\tiny{$\pm$0.00282} & 7.091\tiny{$\pm$2.419} & 0.89989\tiny{$\pm$0.01252} \\
    & Density (med$/2$) & 0.95037\tiny{$\pm$0.00351} & 5.002\tiny{$\pm$0.294} & 0.86471\tiny{$\pm$0.00955} & 0.95035\tiny{$\pm$0.00359} & 4.208\tiny{$\pm$0.233} & 0.87950\tiny{$\pm$0.00755} \\
    & OT-CP & 0.95037\tiny{$\pm$0.00364} & 4.747\tiny{$\pm$0.313} & 0.86051\tiny{$\pm$0.00939} & 0.95019\tiny{$\pm$0.00355} & 4.194\tiny{$\pm$0.256} & 0.87844\tiny{$\pm$0.00783} \\
    & \textbf{MKS (med$/2$)} & 0.95005\tiny{$\pm$0.00416} & \textbf{4.048\tiny{$\pm$0.356}} & 0.84019\tiny{$\pm$0.01118} & 0.94959\tiny{$\pm$0.00387} & \textbf{3.382\tiny{$\pm$0.263}} & 0.85843\tiny{$\pm$0.01054} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98011\tiny{$\pm$0.00221} & 13.48\tiny{$\pm$4.43} & 0.94049\tiny{$\pm$0.00686} & 0.97957\tiny{$\pm$0.00263} & 13.28\tiny{$\pm$4.61} & 0.94918\tiny{$\pm$0.00926} \\
    & Mahalanobis & 0.97998\tiny{$\pm$0.00239} & 11.23\tiny{$\pm$3.42} & 0.93718\tiny{$\pm$0.00800} & 0.97967\tiny{$\pm$0.00251} & 10.94\tiny{$\pm$3.56} & 0.94702\tiny{$\pm$0.00940} \\
    & Density (med$/2$) & 0.97982\tiny{$\pm$0.00236} & 7.510\tiny{$\pm$0.538} & 0.93097\tiny{$\pm$0.00657} & 0.97996\tiny{$\pm$0.00259} & 6.715\tiny{$\pm$0.508} & 0.93433\tiny{$\pm$0.00618} \\
    & OT-CP & 0.97990\tiny{$\pm$0.00229} & 7.433\tiny{$\pm$0.622} & 0.92993\tiny{$\pm$0.00659} & 0.97994\tiny{$\pm$0.00258} & 7.066\tiny{$\pm$0.545} & 0.93649\tiny{$\pm$0.00631} \\
    & \textbf{MKS (med$/2$)} & 0.97995\tiny{$\pm$0.00234} & \textbf{6.582\tiny{$\pm$0.636}} & 0.92268\tiny{$\pm$0.00784} & 0.97986\tiny{$\pm$0.00275} & \textbf{6.137\tiny{$\pm$0.678}} & 0.92831\tiny{$\pm$0.00830} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.98988\tiny{$\pm$0.00188} & 18.79\tiny{$\pm$5.73} & 0.96245\tiny{$\pm$0.00635} & 0.98990\tiny{$\pm$0.00164} & 18.05\tiny{$\pm$5.52} & 0.96848\tiny{$\pm$0.00691} \\
    & Mahalanobis & 0.98994\tiny{$\pm$0.00193} & 15.72\tiny{$\pm$4.47} & 0.96154\tiny{$\pm$0.00650} & 0.98990\tiny{$\pm$0.00167} & 14.94\tiny{$\pm$4.35} & 0.96714\tiny{$\pm$0.00715} \\
    & Density (med$/2$) & 0.98994\tiny{$\pm$0.00174} & 11.63\tiny{$\pm$1.64} & 0.95798\tiny{$\pm$0.00585} & 0.98996\tiny{$\pm$0.00183} & \textbf{10.58\tiny{$\pm$1.32}} & 0.96003\tiny{$\pm$0.00602} \\
    & OT-CP & 0.99010\tiny{$\pm$0.00165} & 12.03\tiny{$\pm$1.71} & 0.95864\tiny{$\pm$0.00577} & 0.98985\tiny{$\pm$0.00176} & 10.89\tiny{$\pm$1.21} & 0.96087\tiny{$\pm$0.00543} \\
    & \textbf{MKS (med$/2$)} & 0.98993\tiny{$\pm$0.00167} & \textbf{11.16\tiny{$\pm$1.53}} & 0.95697\tiny{$\pm$0.00672} & 0.98990\tiny{$\pm$0.00196} & 10.58\tiny{$\pm$1.52} & 0.95963\tiny{$\pm$0.00687} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90062\tiny{$\pm$0.00514} & 28.30\tiny{$\pm$9.91} & 0.67673\tiny{$\pm$0.01274} & 0.90014\tiny{$\pm$0.00559} & 20.45\tiny{$\pm$7.87} & 0.76367\tiny{$\pm$0.01208} \\
    & Mahalanobis & 0.90055\tiny{$\pm$0.00541} & 20.55\tiny{$\pm$6.65} & 0.68561\tiny{$\pm$0.01514} & 0.90052\tiny{$\pm$0.00541} & 14.86\tiny{$\pm$5.34} & 0.76042\tiny{$\pm$0.01385} \\
    & Density (med$/2$) & 0.90039\tiny{$\pm$0.00550} & 15.55\tiny{$\pm$0.70} & 0.68509\tiny{$\pm$0.01414} & 0.90055\tiny{$\pm$0.00533} & 10.50\tiny{$\pm$0.62} & 0.75755\tiny{$\pm$0.01071} \\
    & OT-CP & 0.90061\tiny{$\pm$0.00539} & 13.48\tiny{$\pm$0.75} & 0.68072\tiny{$\pm$0.01380} & 0.90007\tiny{$\pm$0.00568} & 9.187\tiny{$\pm$0.649} & 0.74698\tiny{$\pm$0.01133} \\
    & \textbf{MKS (med$/2$)} & 0.89971\tiny{$\pm$0.00564} & \textbf{9.164\tiny{$\pm$0.689}} & 0.66672\tiny{$\pm$0.01675} & 0.90030\tiny{$\pm$0.00523} & \textbf{6.266\tiny{$\pm$0.542}} & 0.72609\tiny{$\pm$0.01280} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95011\tiny{$\pm$0.00364} & 47.19\tiny{$\pm$16.40} & 0.82223\tiny{$\pm$0.01145} & 0.95053\tiny{$\pm$0.00311} & 36.90\tiny{$\pm$13.44} & 0.85860\tiny{$\pm$0.00850} \\
    & Mahalanobis & 0.95021\tiny{$\pm$0.00405} & 32.81\tiny{$\pm$10.29} & 0.82354\tiny{$\pm$0.01321} & 0.95029\tiny{$\pm$0.00328} & 26.08\tiny{$\pm$8.87} & 0.85698\tiny{$\pm$0.00959} \\
    & Density (med$/2$) & 0.95024\tiny{$\pm$0.00404} & 24.49\tiny{$\pm$1.21} & 0.82114\tiny{$\pm$0.01191} & 0.95053\tiny{$\pm$0.00378} & 18.03\tiny{$\pm$1.06} & 0.85571\tiny{$\pm$0.00947} \\
    & OT-CP & 0.94998\tiny{$\pm$0.00430} & 22.07\tiny{$\pm$1.29} & 0.81398\tiny{$\pm$0.01450} & 0.95048\tiny{$\pm$0.00378} & 16.52\tiny{$\pm$1.12} & 0.85166\tiny{$\pm$0.00967} \\
    & \textbf{MKS (med$/2$)} & 0.95023\tiny{$\pm$0.00383} & \textbf{14.54\tiny{$\pm$1.12}} & 0.81516\tiny{$\pm$0.01418} & 0.95044\tiny{$\pm$0.00418} & \textbf{11.54\tiny{$\pm$1.24}} & 0.83632\tiny{$\pm$0.01182} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.97997\tiny{$\pm$0.00265} & 94.48\tiny{$\pm$28.83} & 0.91431\tiny{$\pm$0.01070} & 0.97990\tiny{$\pm$0.00223} & 67.81\tiny{$\pm$22.45} & 0.92898\tiny{$\pm$0.00755} \\
    & Mahalanobis & 0.98014\tiny{$\pm$0.00272} & 62.88\tiny{$\pm$18.33} & 0.91495\tiny{$\pm$0.01145} & 0.98013\tiny{$\pm$0.00234} & 46.44\tiny{$\pm$14.71} & 0.92951\tiny{$\pm$0.00805} \\
    & Density (med$/2$) & 0.98017\tiny{$\pm$0.00283} & 44.66\tiny{$\pm$2.24} & 0.91558\tiny{$\pm$0.01147} & 0.97985\tiny{$\pm$0.00242} & 30.94\tiny{$\pm$1.98} & 0.92737\tiny{$\pm$0.00753} \\
    & OT-CP & 0.97999\tiny{$\pm$0.00242} & 34.79\tiny{$\pm$2.18} & 0.91913\tiny{$\pm$0.00896} & 0.97997\tiny{$\pm$0.00228} & 31.30\tiny{$\pm$2.79} & 0.92691\tiny{$\pm$0.00739} \\
    & \textbf{MKS (med$/2$)} & 0.97998\tiny{$\pm$0.00227} & \textbf{26.06\tiny{$\pm$2.63}} & 0.91575\tiny{$\pm$0.00923} & 0.98001\tiny{$\pm$0.00266} & \textbf{23.83\tiny{$\pm$2.80}} & 0.92131\tiny{$\pm$0.00922} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.98998\tiny{$\pm$0.00172} & 156.9\tiny{$\pm$47.5} & 0.95456\tiny{$\pm$0.00740} & 0.98993\tiny{$\pm$0.00181} & 102.4\tiny{$\pm$30.2} & 0.95970\tiny{$\pm$0.00658} \\
    & Mahalanobis & 0.99004\tiny{$\pm$0.00166} & 94.07\tiny{$\pm$28.47} & 0.95569\tiny{$\pm$0.00723} & 0.98992\tiny{$\pm$0.00171} & 68.50\tiny{$\pm$19.14} & 0.95964\tiny{$\pm$0.00624} \\
    & Density (med$/2$) & 0.99003\tiny{$\pm$0.00171} & 59.25\tiny{$\pm$5.96} & 0.95578\tiny{$\pm$0.00705} & 0.98988\tiny{$\pm$0.00186} & 47.56\tiny{$\pm$5.66} & 0.95816\tiny{$\pm$0.00683} \\
    & OT-CP & 0.99004\tiny{$\pm$0.00147} & 57.10\tiny{$\pm$8.66} & 0.95597\tiny{$\pm$0.00641} & 0.98990\tiny{$\pm$0.00182} & 52.08\tiny{$\pm$7.32} & 0.95836\tiny{$\pm$0.00704} \\
    & \textbf{MKS (med$/2$)} & 0.99014\tiny{$\pm$0.00175} & \textbf{45.42\tiny{$\pm$6.14}} & 0.95629\tiny{$\pm$0.00810} & 0.98994\tiny{$\pm$0.00160} & \textbf{41.76\tiny{$\pm$6.07}} & 0.95736\tiny{$\pm$0.00656} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90077\tiny{$\pm$0.00526} & 65.18\tiny{$\pm$22.63} & 0.69891\tiny{$\pm$0.01348} & 0.90028\tiny{$\pm$0.00559} & 46.96\tiny{$\pm$16.59} & 0.76188\tiny{$\pm$0.01405} \\
    & Mahalanobis & 0.89917\tiny{$\pm$0.00567} & 38.20\tiny{$\pm$11.95} & 0.70354\tiny{$\pm$0.01472} & 0.89971\tiny{$\pm$0.00571} & 28.22\tiny{$\pm$9.44} & 0.75492\tiny{$\pm$0.01611} \\
    & Density (med$/2$) & 0.89970\tiny{$\pm$0.00534} & 34.91\tiny{$\pm$1.55} & 0.69797\tiny{$\pm$0.01306} & 0.89980\tiny{$\pm$0.00582} & 24.23\tiny{$\pm$1.51} & 0.75685\tiny{$\pm$0.01399} \\
    & OT-CP & 0.90060\tiny{$\pm$0.00521} & 28.66\tiny{$\pm$2.01} & 0.68825\tiny{$\pm$0.01320} & 0.90014\tiny{$\pm$0.00539} & 20.85\tiny{$\pm$1.55} & 0.74028\tiny{$\pm$0.01362} \\
    & \textbf{MKS (med$/2$)} & 0.89978\tiny{$\pm$0.00618} & \textbf{14.47\tiny{$\pm$1.21}} & 0.70254\tiny{$\pm$0.01783} & 0.90004\tiny{$\pm$0.00520} & \textbf{11.31\tiny{$\pm$0.96}} & 0.72206\tiny{$\pm$0.01351} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95007\tiny{$\pm$0.00388} & 128.5\tiny{$\pm$41.8} & 0.84640\tiny{$\pm$0.01118} & 0.95002\tiny{$\pm$0.00338} & 106.7\tiny{$\pm$35.2} & 0.87083\tiny{$\pm$0.00925} \\
    & Mahalanobis & 0.95047\tiny{$\pm$0.00393} & 76.97\tiny{$\pm$23.65} & 0.84213\tiny{$\pm$0.01232} & 0.95061\tiny{$\pm$0.00346} & 58.52\tiny{$\pm$18.71} & 0.86828\tiny{$\pm$0.01035} \\
    & Density (med$/2$) & 0.95054\tiny{$\pm$0.00399} & 65.15\tiny{$\pm$3.98} & 0.83334\tiny{$\pm$0.01190} & 0.95077\tiny{$\pm$0.00369} & 47.45\tiny{$\pm$3.00} & 0.86612\tiny{$\pm$0.00867} \\
    & OT-CP & 0.95041\tiny{$\pm$0.00403} & 57.97\tiny{$\pm$3.92} & 0.83158\tiny{$\pm$0.01309} & 0.95005\tiny{$\pm$0.00370} & 45.25\tiny{$\pm$3.83} & 0.85523\tiny{$\pm$0.00987} \\
    & \textbf{MKS (med$/2$)} & 0.95023\tiny{$\pm$0.00400} & \textbf{27.68\tiny{$\pm$2.72}} & 0.84483\tiny{$\pm$0.01222} & 0.95017\tiny{$\pm$0.00434} & \textbf{24.86\tiny{$\pm$2.68}} & 0.84782\tiny{$\pm$0.01251} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98008\tiny{$\pm$0.00243} & 404.9\tiny{$\pm$121.7} & 0.93363\tiny{$\pm$0.00864} & 0.97998\tiny{$\pm$0.00263} & 257.3\tiny{$\pm$74.2} & 0.94541\tiny{$\pm$0.00830} \\
    & Mahalanobis & 0.98032\tiny{$\pm$0.00235} & 176.6\tiny{$\pm$54.9} & 0.93530\tiny{$\pm$0.00824} & 0.98007\tiny{$\pm$0.00218} & 130.0\tiny{$\pm$35.8} & 0.94427\tiny{$\pm$0.00786} \\
    & Density (med$/2$) & 0.98016\tiny{$\pm$0.00248} & 130.5\tiny{$\pm$6.8} & 0.92616\tiny{$\pm$0.00891} & 0.98010\tiny{$\pm$0.00239} & 100.7\tiny{$\pm$10.7} & 0.93666\tiny{$\pm$0.00715} \\
    & OT-CP & 0.98012\tiny{$\pm$0.00219} & 138.7\tiny{$\pm$17.8} & 0.92801\tiny{$\pm$0.00758} & 0.97995\tiny{$\pm$0.00262} & 136.8\tiny{$\pm$22.8} & 0.93322\tiny{$\pm$0.00812} \\
    & \textbf{MKS (med$/2$)} & 0.98017\tiny{$\pm$0.00250} & \textbf{69.39\tiny{$\pm$8.85}} & 0.92747\tiny{$\pm$0.00810} & 0.97985\tiny{$\pm$0.00237} & \textbf{64.46\tiny{$\pm$8.26}} & 0.92845\tiny{$\pm$0.00797} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.98986\tiny{$\pm$0.00160} & 903.4\tiny{$\pm$284.3} & 0.96764\tiny{$\pm$0.00577} & 0.98996\tiny{$\pm$0.00149} & 713.3\tiny{$\pm$223.2} & 0.97199\tiny{$\pm$0.00529} \\
    & Mahalanobis & 0.98993\tiny{$\pm$0.00148} & 423.7\tiny{$\pm$115.7} & 0.96591\tiny{$\pm$0.00557} & 0.99006\tiny{$\pm$0.00143} & 323.4\tiny{$\pm$77.4} & 0.97107\tiny{$\pm$0.00548} \\
    & Density (med$/2$) & 0.98989\tiny{$\pm$0.00172} & 277.7\tiny{$\pm$64.5} & 0.95959\tiny{$\pm$0.00608} & 0.99004\tiny{$\pm$0.00155} & 212.1\tiny{$\pm$33.7} & 0.96283\tiny{$\pm$0.00499} \\
    & OT-CP & 0.99004\tiny{$\pm$0.00147} & 392.4\tiny{$\pm$97.8} & 0.96110\tiny{$\pm$0.00532} & 0.98993\tiny{$\pm$0.00154} & 385.8\tiny{$\pm$102.0} & 0.96414\tiny{$\pm$0.00506} \\
    & \textbf{MKS (med$/2$)} & 0.99004\tiny{$\pm$0.00164} & \textbf{140.6\tiny{$\pm$24.3}} & 0.96004\tiny{$\pm$0.00605} & 0.98996\tiny{$\pm$0.00163} & \textbf{133.9\tiny{$\pm$24.2}} & 0.96087\tiny{$\pm$0.00565} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90006\tiny{$\pm$0.00668} & 6.937\tiny{$\pm$0.293} & 0.77850\tiny{$\pm$0.01488} & 0.89912\tiny{$\pm$0.00650} & 4.788\tiny{$\pm$0.217} & 0.77956\tiny{$\pm$0.01492} \\
    & Mahalanobis & 0.89887\tiny{$\pm$0.00633} & 6.084\tiny{$\pm$0.248} & 0.75310\tiny{$\pm$0.01587} & 0.89935\tiny{$\pm$0.00720} & 4.198\tiny{$\pm$0.189} & 0.76938\tiny{$\pm$0.01503} \\
    & Density (med$/2$) & 0.89988\tiny{$\pm$0.00704} & 5.856\tiny{$\pm$0.164} & 0.75724\tiny{$\pm$0.01467} & 0.89885\tiny{$\pm$0.00697} & 4.291\tiny{$\pm$0.199} & 0.77813\tiny{$\pm$0.01507} \\
    & OT-CP & 0.90015\tiny{$\pm$0.00651} & 5.831\tiny{$\pm$0.165} & 0.76022\tiny{$\pm$0.01329} & 0.89897\tiny{$\pm$0.00702} & 4.219\tiny{$\pm$0.202} & 0.77495\tiny{$\pm$0.01534} \\
    & \textbf{MKS (med$/2$)} & 0.90038\tiny{$\pm$0.00632} & \textbf{5.314\tiny{$\pm$0.175}} & 0.73602\tiny{$\pm$0.01514} & 0.89945\tiny{$\pm$0.00764} & \textbf{3.897\tiny{$\pm$0.188}} & 0.75428\tiny{$\pm$0.01582} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95039\tiny{$\pm$0.00420} & 9.621\tiny{$\pm$0.406} & 0.85574\tiny{$\pm$0.01102} & 0.94965\tiny{$\pm$0.00488} & 7.606\tiny{$\pm$0.403} & 0.86303\tiny{$\pm$0.01333} \\
    & Mahalanobis & 0.95004\tiny{$\pm$0.00464} & 8.532\tiny{$\pm$0.381} & 0.84627\tiny{$\pm$0.01257} & 0.95021\tiny{$\pm$0.00540} & 6.596\tiny{$\pm$0.367} & 0.85656\tiny{$\pm$0.01439} \\
    & Density (med$/2$) & 0.94993\tiny{$\pm$0.00434} & 8.314\tiny{$\pm$0.308} & 0.85012\tiny{$\pm$0.01226} & 0.94977\tiny{$\pm$0.00534} & 6.630\tiny{$\pm$0.332} & 0.86250\tiny{$\pm$0.01426} \\
    & OT-CP & 0.95020\tiny{$\pm$0.00434} & 8.248\tiny{$\pm$0.303} & 0.85312\tiny{$\pm$0.01233} & 0.94987\tiny{$\pm$0.00529} & 6.676\tiny{$\pm$0.357} & 0.86309\tiny{$\pm$0.01421} \\
    & \textbf{MKS (med$/2$)} & 0.95031\tiny{$\pm$0.00436} & \textbf{7.721\tiny{$\pm$0.273}} & 0.83944\tiny{$\pm$0.01378} & 0.95001\tiny{$\pm$0.00531} & \textbf{6.183\tiny{$\pm$0.321}} & 0.84873\tiny{$\pm$0.01557} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.97973\tiny{$\pm$0.00302} & 15.74\tiny{$\pm$1.60} & 0.91471\tiny{$\pm$0.01016} & 0.97996\tiny{$\pm$0.00324} & 13.27\tiny{$\pm$1.00} & 0.92823\tiny{$\pm$0.01071} \\
    & Mahalanobis & 0.97984\tiny{$\pm$0.00298} & 13.32\tiny{$\pm$1.31} & 0.91243\tiny{$\pm$0.01101} & 0.98008\tiny{$\pm$0.00305} & 11.03\tiny{$\pm$0.74} & 0.92474\tiny{$\pm$0.01115} \\
    & Density (med$/2$) & 0.98002\tiny{$\pm$0.00293} & 12.68\tiny{$\pm$0.95} & 0.91521\tiny{$\pm$0.01018} & 0.98021\tiny{$\pm$0.00339} & 10.68\tiny{$\pm$0.73} & 0.92903\tiny{$\pm$0.01118} \\
    & OT-CP & 0.97994\tiny{$\pm$0.00256} & 12.06\tiny{$\pm$0.66} & 0.91772\tiny{$\pm$0.00821} & 0.98022\tiny{$\pm$0.00319} & 10.93\tiny{$\pm$0.77} & 0.93110\tiny{$\pm$0.01080} \\
    & \textbf{MKS (med$/2$)} & 0.97987\tiny{$\pm$0.00278} & \textbf{11.19\tiny{$\pm$0.64}} & 0.91556\tiny{$\pm$0.01001} & 0.98036\tiny{$\pm$0.00317} & \textbf{10.14\tiny{$\pm$0.80}} & 0.92551\tiny{$\pm$0.01266} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.98979\tiny{$\pm$0.00245} & 27.45\tiny{$\pm$5.06} & 0.95143\tiny{$\pm$0.01046} & 0.98994\tiny{$\pm$0.00249} & 19.73\tiny{$\pm$2.44} & 0.95680\tiny{$\pm$0.00975} \\
    & Mahalanobis & 0.98973\tiny{$\pm$0.00263} & 22.39\tiny{$\pm$3.98} & 0.95079\tiny{$\pm$0.01138} & 0.99006\tiny{$\pm$0.00211} & 16.55\tiny{$\pm$2.01} & 0.95602\tiny{$\pm$0.00898} \\
    & Density (med$/2$) & 0.98989\tiny{$\pm$0.00250} & 18.00\tiny{$\pm$1.82} & 0.95169\tiny{$\pm$0.01051} & 0.99030\tiny{$\pm$0.00220} & 14.59\tiny{$\pm$1.30} & 0.95859\tiny{$\pm$0.00883} \\
    & OT-CP & 0.98997\tiny{$\pm$0.00252} & 17.31\tiny{$\pm$2.15} & 0.95225\tiny{$\pm$0.01074} & 0.99039\tiny{$\pm$0.00230} & 15.15\tiny{$\pm$1.54} & 0.96004\tiny{$\pm$0.00884} \\
    & \textbf{MKS (med$/2$)} & 0.98999\tiny{$\pm$0.00229} & \textbf{15.41\tiny{$\pm$1.43}} & 0.95345\tiny{$\pm$0.00941} & 0.99026\tiny{$\pm$0.00219} & \textbf{14.24\tiny{$\pm$1.48}} & 0.95861\tiny{$\pm$0.00912} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90065\tiny{$\pm$0.00657} & 20.85\tiny{$\pm$1.16} & 0.73362\tiny{$\pm$0.01642} & 0.90169\tiny{$\pm$0.00744} & 14.93\tiny{$\pm$0.89} & 0.75628\tiny{$\pm$0.01503} \\
    & Mahalanobis & 0.90021\tiny{$\pm$0.00731} & 16.75\tiny{$\pm$0.83} & 0.72011\tiny{$\pm$0.01762} & 0.90104\tiny{$\pm$0.00726} & 11.21\tiny{$\pm$0.69} & 0.73932\tiny{$\pm$0.01643} \\
    & Density (med$/2$) & 0.89993\tiny{$\pm$0.00691} & 16.79\tiny{$\pm$0.68} & 0.73210\tiny{$\pm$0.01571} & 0.90020\tiny{$\pm$0.00691} & 11.97\tiny{$\pm$0.68} & 0.75362\tiny{$\pm$0.01476} \\
    & OT-CP & 0.90088\tiny{$\pm$0.00682} & 17.08\tiny{$\pm$0.80} & 0.73737\tiny{$\pm$0.01567} & 0.90081\tiny{$\pm$0.00701} & 11.67\tiny{$\pm$0.69} & 0.74997\tiny{$\pm$0.01453} \\
    & \textbf{MKS (med$/2$)} & 0.90041\tiny{$\pm$0.00700} & \textbf{14.79\tiny{$\pm$0.70}} & 0.71360\tiny{$\pm$0.01933} & 0.90137\tiny{$\pm$0.00722} & \textbf{10.32\tiny{$\pm$0.68}} & 0.72964\tiny{$\pm$0.01702} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95053\tiny{$\pm$0.00502} & 38.09\tiny{$\pm$2.92} & 0.83451\tiny{$\pm$0.01292} & 0.95058\tiny{$\pm$0.00527} & 28.93\tiny{$\pm$2.40} & 0.85234\tiny{$\pm$0.01524} \\
    & Mahalanobis & 0.94997\tiny{$\pm$0.00462} & 28.18\tiny{$\pm$2.15} & 0.82355\tiny{$\pm$0.01408} & 0.95024\tiny{$\pm$0.00474} & 20.66\tiny{$\pm$1.47} & 0.83902\tiny{$\pm$0.01542} \\
    & Density (med$/2$) & 0.95030\tiny{$\pm$0.00472} & 28.30\tiny{$\pm$1.96} & 0.83277\tiny{$\pm$0.01244} & 0.95050\tiny{$\pm$0.00511} & 21.46\tiny{$\pm$1.61} & 0.84982\tiny{$\pm$0.01451} \\
    & OT-CP & 0.95047\tiny{$\pm$0.00487} & 27.76\tiny{$\pm$1.91} & 0.83325\tiny{$\pm$0.01289} & 0.95050\tiny{$\pm$0.00551} & 21.07\tiny{$\pm$1.75} & 0.84755\tiny{$\pm$0.01519} \\
    & \textbf{MKS (med$/2$)} & 0.95067\tiny{$\pm$0.00448} & \textbf{25.67\tiny{$\pm$1.69}} & 0.82716\tiny{$\pm$0.01358} & 0.95005\tiny{$\pm$0.00481} & \textbf{19.11\tiny{$\pm$1.66}} & 0.83608\tiny{$\pm$0.01444} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.97989\tiny{$\pm$0.00333} & 89.01\tiny{$\pm$12.70} & 0.91889\tiny{$\pm$0.01257} & 0.98036\tiny{$\pm$0.00325} & 62.77\tiny{$\pm$6.74} & 0.92740\tiny{$\pm$0.01078} \\
    & Mahalanobis & 0.97967\tiny{$\pm$0.00300} & 65.02\tiny{$\pm$8.24} & 0.91541\tiny{$\pm$0.01130} & 0.97989\tiny{$\pm$0.00363} & 43.42\tiny{$\pm$5.12} & 0.92144\tiny{$\pm$0.01243} \\
    & Density (med$/2$) & 0.97956\tiny{$\pm$0.00328} & 57.10\tiny{$\pm$6.35} & 0.91515\tiny{$\pm$0.01223} & 0.98004\tiny{$\pm$0.00351} & 40.72\tiny{$\pm$4.32} & 0.92577\tiny{$\pm$0.01155} \\
    & OT-CP & 0.98028\tiny{$\pm$0.00280} & 55.02\tiny{$\pm$5.90} & 0.91700\tiny{$\pm$0.01091} & 0.98058\tiny{$\pm$0.00360} & 43.22\tiny{$\pm$5.03} & 0.92727\tiny{$\pm$0.01198} \\
    & \textbf{MKS (med$/2$)} & 0.97996\tiny{$\pm$0.00277} & \textbf{48.01\tiny{$\pm$4.22}} & 0.91654\tiny{$\pm$0.01075} & 0.98034\tiny{$\pm$0.00331} & \textbf{39.15\tiny{$\pm$4.06}} & 0.92459\tiny{$\pm$0.01192} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.99025\tiny{$\pm$0.00228} & 177.3\tiny{$\pm$33.1} & 0.95639\tiny{$\pm$0.00930} & 0.99027\tiny{$\pm$0.00239} & 111.5\tiny{$\pm$17.1} & 0.95876\tiny{$\pm$0.00897} \\
    & Mahalanobis & 0.99006\tiny{$\pm$0.00225} & 122.9\tiny{$\pm$22.6} & 0.95425\tiny{$\pm$0.00998} & 0.99024\tiny{$\pm$0.00251} & 76.90\tiny{$\pm$10.87} & 0.95706\tiny{$\pm$0.00984} \\
    & Density (med$/2$) & 0.99025\tiny{$\pm$0.00213} & 95.54\tiny{$\pm$14.11} & 0.95552\tiny{$\pm$0.00927} & 0.99047\tiny{$\pm$0.00265} & 65.65\tiny{$\pm$8.40} & 0.95919\tiny{$\pm$0.00960} \\
    & OT-CP & 0.99003\tiny{$\pm$0.00201} & 95.13\tiny{$\pm$13.46} & 0.95469\tiny{$\pm$0.00907} & 0.99037\tiny{$\pm$0.00241} & 73.51\tiny{$\pm$10.78} & 0.95922\tiny{$\pm$0.00915} \\
    & \textbf{MKS (med$/2$)} & 0.99043\tiny{$\pm$0.00202} & \textbf{76.75\tiny{$\pm$8.92}} & 0.95730\tiny{$\pm$0.00866} & 0.99014\tiny{$\pm$0.00255} & \textbf{65.29\tiny{$\pm$9.94}} & 0.95789\tiny{$\pm$0.00941} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90121\tiny{$\pm$0.00770} & 71.19\tiny{$\pm$12.50} & 0.69704\tiny{$\pm$0.02018} & 0.90116\tiny{$\pm$0.00761} & 53.00\tiny{$\pm$7.85} & 0.71708\tiny{$\pm$0.01802} \\
    & Mahalanobis & 0.90012\tiny{$\pm$0.00785} & 40.15\tiny{$\pm$6.51} & 0.67636\tiny{$\pm$0.02025} & 0.90088\tiny{$\pm$0.00793} & 28.44\tiny{$\pm$4.16} & 0.69745\tiny{$\pm$0.01927} \\
    & Density (med$/2$) & 0.90085\tiny{$\pm$0.00803} & 33.34\tiny{$\pm$2.90} & 0.68651\tiny{$\pm$0.01932} & 0.90112\tiny{$\pm$0.00860} & 24.81\tiny{$\pm$2.49} & 0.70875\tiny{$\pm$0.01903} \\
    & OT-CP & 0.90028\tiny{$\pm$0.00742} & 35.53\tiny{$\pm$3.19} & 0.69105\tiny{$\pm$0.01780} & 0.90085\tiny{$\pm$0.00817} & 25.66\tiny{$\pm$2.79} & 0.70857\tiny{$\pm$0.01814} \\
    & \textbf{MKS (med$/2$)} & 0.90203\tiny{$\pm$0.00793} & \textbf{18.94\tiny{$\pm$2.18}} & 0.66531\tiny{$\pm$0.02129} & 0.90166\tiny{$\pm$0.00689} & \textbf{15.32\tiny{$\pm$1.72}} & 0.67872\tiny{$\pm$0.02019} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95047\tiny{$\pm$0.00579} & 201.5\tiny{$\pm$45.5} & 0.80905\tiny{$\pm$0.02005} & 0.95021\tiny{$\pm$0.00520} & 144.3\tiny{$\pm$25.0} & 0.82313\tiny{$\pm$0.01833} \\
    & Mahalanobis & 0.95043\tiny{$\pm$0.00578} & 108.8\tiny{$\pm$23.9} & 0.80305\tiny{$\pm$0.02040} & 0.94960\tiny{$\pm$0.00555} & 74.68\tiny{$\pm$12.73} & 0.81042\tiny{$\pm$0.01914} \\
    & Density (med$/2$) & 0.95074\tiny{$\pm$0.00543} & 90.74\tiny{$\pm$16.63} & 0.80372\tiny{$\pm$0.01746} & 0.95030\tiny{$\pm$0.00606} & 63.80\tiny{$\pm$9.18} & 0.81654\tiny{$\pm$0.01882} \\
    & OT-CP & 0.95074\tiny{$\pm$0.00577} & 93.90\tiny{$\pm$16.02} & 0.81038\tiny{$\pm$0.01808} & 0.95024\tiny{$\pm$0.00573} & 71.54\tiny{$\pm$11.34} & 0.81983\tiny{$\pm$0.01869} \\
    & \textbf{MKS (med$/2$)} & 0.95054\tiny{$\pm$0.00540} & \textbf{54.95\tiny{$\pm$9.18}} & 0.80144\tiny{$\pm$0.01814} & 0.95076\tiny{$\pm$0.00603} & \textbf{48.74\tiny{$\pm$7.95}} & 0.81069\tiny{$\pm$0.01925} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98057\tiny{$\pm$0.00371} & 1.194\tiny{$\pm$0.464}$\times10^{3}$ & 0.91500\tiny{$\pm$0.01504} & 0.98053\tiny{$\pm$0.00347} & 646.7\tiny{$\pm$166.0} & 0.91747\tiny{$\pm$0.01302} \\
    & Mahalanobis & 0.98054\tiny{$\pm$0.00365} & 550.0\tiny{$\pm$179.0} & 0.91375\tiny{$\pm$0.01502} & 0.98007\tiny{$\pm$0.00341} & 300.2\tiny{$\pm$67.1} & 0.91356\tiny{$\pm$0.01314} \\
    & Density (med$/2$) & 0.98055\tiny{$\pm$0.00360} & 384.1\tiny{$\pm$76.4} & 0.91375\tiny{$\pm$0.01432} & 0.98034\tiny{$\pm$0.00382} & 233.2\tiny{$\pm$47.4} & 0.91469\tiny{$\pm$0.01478} \\
    & OT-CP & 0.98031\tiny{$\pm$0.00376} & 465.3\tiny{$\pm$174.2} & 0.91317\tiny{$\pm$0.01529} & 0.98012\tiny{$\pm$0.00360} & 343.4\tiny{$\pm$112.3} & 0.91452\tiny{$\pm$0.01421} \\
    & \textbf{MKS (med$/2$)} & 0.98002\tiny{$\pm$0.00383} & \textbf{218.4\tiny{$\pm$49.1}} & 0.91195\tiny{$\pm$0.01606} & 0.97984\tiny{$\pm$0.00398} & \textbf{194.8\tiny{$\pm$40.5}} & 0.91382\tiny{$\pm$0.01568} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.99024\tiny{$\pm$0.00217} & 4.132\tiny{$\pm$1.525}$\times10^{3}$ & 0.95591\tiny{$\pm$0.00982} & 0.99058\tiny{$\pm$0.00238} & 2.218\tiny{$\pm$0.814}$\times10^{3}$ & 0.95728\tiny{$\pm$0.01072} \\
    & Mahalanobis & 0.99028\tiny{$\pm$0.00220} & 1.635\tiny{$\pm$0.524}$\times10^{3}$ & 0.95610\tiny{$\pm$0.01001} & 0.99038\tiny{$\pm$0.00238} & 886.2\tiny{$\pm$280.1} & 0.95628\tiny{$\pm$0.01046} \\
    & Density (med$/2$) & 0.99043\tiny{$\pm$0.00223} & 673.7\tiny{$\pm$120.9} & 0.95645\tiny{$\pm$0.00998} & 0.99000\tiny{$\pm$0.00254} & 468.5\tiny{$\pm$92.0} & 0.95499\tiny{$\pm$0.01084} \\
    & OT-CP & 0.99029\tiny{$\pm$0.00235} & 1.919\tiny{$\pm$1.148}$\times10^{3}$ & 0.95545\tiny{$\pm$0.01051} & 0.99025\tiny{$\pm$0.00222} & 1.454\tiny{$\pm$0.754}$\times10^{3}$ & 0.95599\tiny{$\pm$0.00973} \\
    & \textbf{MKS (med$/2$)} & 0.99008\tiny{$\pm$0.00268} & \textbf{472.7\tiny{$\pm$132.5}} & 0.95545\tiny{$\pm$0.01168} & 0.98995\tiny{$\pm$0.00271} & \textbf{443.6\tiny{$\pm$121.0}} & 0.95515\tiny{$\pm$0.01133} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.89973\tiny{$\pm$0.00880} & 4.416\tiny{$\pm$0.910}$\times10^{3}$ & 0.78980\tiny{$\pm$0.01780} & 0.90122\tiny{$\pm$0.00787} & 2.783\tiny{$\pm$0.641}$\times10^{3}$ & 0.79730\tiny{$\pm$0.01600} \\
    & Mahalanobis & 0.90020\tiny{$\pm$0.00830} & 990.2\tiny{$\pm$210.9} & 0.79480\tiny{$\pm$0.01620} & 0.90081\tiny{$\pm$0.00775} & 762.1\tiny{$\pm$159.5} & 0.78644\tiny{$\pm$0.01597} \\
    & Density (med$/2$) & 0.90028\tiny{$\pm$0.00864} & 1.126\tiny{$\pm$0.159}$\times10^{3}$ & 0.80352\tiny{$\pm$0.01575} & 0.90132\tiny{$\pm$0.00767} & 775.6\tiny{$\pm$104.7} & 0.78758\tiny{$\pm$0.01803} \\
    & OT-CP & 0.90070\tiny{$\pm$0.00782} & 1.306\tiny{$\pm$0.148}$\times10^{3}$ & 0.79594\tiny{$\pm$0.01783} & 0.90172\tiny{$\pm$0.00698} & 962.4\tiny{$\pm$125.7} & 0.77695\tiny{$\pm$0.01757} \\
    & \textbf{MKS (med$/2$)} & 0.90138\tiny{$\pm$0.00790} & \textbf{215.8\tiny{$\pm$29.7}} & 0.78398\tiny{$\pm$0.01725} & 0.90179\tiny{$\pm$0.00715} & \textbf{271.6\tiny{$\pm$49.2}} & 0.76608\tiny{$\pm$0.01613} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95024\tiny{$\pm$0.00584} & 2.411\tiny{$\pm$0.695}$\times10^{4}$ & 0.89319\tiny{$\pm$0.01146} & 0.95013\tiny{$\pm$0.00611} & 1.593\tiny{$\pm$0.470}$\times10^{4}$ & 0.89397\tiny{$\pm$0.01148} \\
    & Mahalanobis & 0.95008\tiny{$\pm$0.00556} & 4.194\tiny{$\pm$0.898}$\times10^{3}$ & 0.88426\tiny{$\pm$0.01229} & 0.94995\tiny{$\pm$0.00553} & 2.940\tiny{$\pm$0.644}$\times10^{3}$ & 0.88167\tiny{$\pm$0.01115} \\
    & Density (med$/2$) & 0.95054\tiny{$\pm$0.00582} & 4.285\tiny{$\pm$0.867}$\times10^{3}$ & 0.88855\tiny{$\pm$0.01207} & 0.95077\tiny{$\pm$0.00570} & 2.896\tiny{$\pm$0.647}$\times10^{3}$ & 0.88430\tiny{$\pm$0.01196} \\
    & OT-CP & 0.95064\tiny{$\pm$0.00562} & 4.929\tiny{$\pm$1.050}$\times10^{3}$ & 0.88564\tiny{$\pm$0.01240} & 0.95071\tiny{$\pm$0.00484} & 4.240\tiny{$\pm$0.866}$\times10^{3}$ & 0.87898\tiny{$\pm$0.01094} \\
    & \textbf{MKS (med$/2$)} & 0.95037\tiny{$\pm$0.00524} & \textbf{853.6\tiny{$\pm$164.4}} & 0.88327\tiny{$\pm$0.01247} & 0.95068\tiny{$\pm$0.00522} & \textbf{1.115\tiny{$\pm$0.246}$\times10^{3}$} & 0.87543\tiny{$\pm$0.01227} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98005\tiny{$\pm$0.00340} & 2.249\tiny{$\pm$1.109}$\times10^{5}$ & 0.94974\tiny{$\pm$0.00821} & 0.98041\tiny{$\pm$0.00354} & 1.207\tiny{$\pm$0.474}$\times10^{5}$ & 0.95114\tiny{$\pm$0.00830} \\
    & Mahalanobis & 0.97993\tiny{$\pm$0.00360} & 2.524\tiny{$\pm$0.881}$\times10^{4}$ & 0.94614\tiny{$\pm$0.00900} & 0.98023\tiny{$\pm$0.00351} & 1.708\tiny{$\pm$0.540}$\times10^{4}$ & 0.94577\tiny{$\pm$0.00851} \\
    & Density (med$/2$) & 0.98014\tiny{$\pm$0.00370} & 2.832\tiny{$\pm$0.675}$\times10^{4}$ & 0.94988\tiny{$\pm$0.00859} & 0.98030\tiny{$\pm$0.00320} & 1.686\tiny{$\pm$0.343}$\times10^{4}$ & 0.94867\tiny{$\pm$0.00748} \\
    & OT-CP & 0.97987\tiny{$\pm$0.00334} & 5.477\tiny{$\pm$2.929}$\times10^{4}$ & 0.94963\tiny{$\pm$0.00788} & 0.98002\tiny{$\pm$0.00349} & 4.867\tiny{$\pm$3.415}$\times10^{4}$ & 0.94644\tiny{$\pm$0.00843} \\
    & \textbf{MKS (med$/2$)} & 0.98023\tiny{$\pm$0.00392} & \textbf{4.506\tiny{$\pm$1.354}$\times10^{3}$} & 0.94855\tiny{$\pm$0.00922} & 0.98001\tiny{$\pm$0.00365} & \textbf{5.563\tiny{$\pm$1.635}$\times10^{3}$} & 0.94447\tiny{$\pm$0.00966} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.99007\tiny{$\pm$0.00252} & 8.792\tiny{$\pm$3.779}$\times10^{5}$ & 0.97224\tiny{$\pm$0.00624} & 0.99027\tiny{$\pm$0.00244} & 5.119\tiny{$\pm$2.356}$\times10^{5}$ & 0.97216\tiny{$\pm$0.00605} \\
    & Mahalanobis & 0.99010\tiny{$\pm$0.00235} & 9.273\tiny{$\pm$3.445}$\times10^{4}$ & 0.97126\tiny{$\pm$0.00549} & 0.99041\tiny{$\pm$0.00244} & 6.531\tiny{$\pm$2.483}$\times10^{4}$ & 0.97151\tiny{$\pm$0.00635} \\
    & Density (med$/2$) & 0.99031\tiny{$\pm$0.00258} & 5.411\tiny{$\pm$1.174}$\times10^{4}$ & 0.97232\tiny{$\pm$0.00612} & 0.99028\tiny{$\pm$0.00271} & 3.363\tiny{$\pm$0.863}$\times10^{4}$ & 0.97118\tiny{$\pm$0.00640} \\
    & OT-CP & 0.98963\tiny{$\pm$0.00260} & 3.494\tiny{$\pm$2.216}$\times10^{5}$ & 0.97149\tiny{$\pm$0.00584} & 0.98990\tiny{$\pm$0.00236} & 3.801\tiny{$\pm$4.500}$\times10^{5}$ & 0.97048\tiny{$\pm$0.00549} \\
    & \textbf{MKS (med$/2$)} & 0.98999\tiny{$\pm$0.00267} & \textbf{1.255\tiny{$\pm$0.489}$\times10^{4}$} & 0.97152\tiny{$\pm$0.00600} & 0.99020\tiny{$\pm$0.00241} & \textbf{1.604\tiny{$\pm$0.557}$\times10^{4}$} & 0.97045\tiny{$\pm$0.00639} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.89947\tiny{$\pm$0.00916} & 1.033\tiny{$\pm$0.310}$\times10^{5}$ & 0.80330\tiny{$\pm$0.01771} & 0.90100\tiny{$\pm$0.00850} & 6.542\tiny{$\pm$2.157}$\times10^{4}$ & 0.80289\tiny{$\pm$0.01687} \\
    & Mahalanobis & 0.90055\tiny{$\pm$0.00815} & 6.866\tiny{$\pm$2.303}$\times10^{3}$ & 0.80401\tiny{$\pm$0.01466} & 0.90152\tiny{$\pm$0.00739} & 5.045\tiny{$\pm$1.553}$\times10^{3}$ & 0.79315\tiny{$\pm$0.01462} \\
    & Density (med$/2$) & 0.90068\tiny{$\pm$0.00868} & 1.172\tiny{$\pm$0.228}$\times10^{4}$ & 0.80822\tiny{$\pm$0.01615} & 0.90077\tiny{$\pm$0.00717} & 7.121\tiny{$\pm$1.355}$\times10^{3}$ & 0.78692\tiny{$\pm$0.01511} \\
    & OT-CP & 0.89972\tiny{$\pm$0.00832} & 2.215\tiny{$\pm$0.415}$\times10^{4}$ & 0.79501\tiny{$\pm$0.01731} & 0.90134\tiny{$\pm$0.00787} & 1.518\tiny{$\pm$0.318}$\times10^{4}$ & 0.78045\tiny{$\pm$0.01779} \\
    & \textbf{MKS (med$/2$)} & 0.90165\tiny{$\pm$0.00743} & \textbf{895.3\tiny{$\pm$165.0}} & 0.79750\tiny{$\pm$0.01543} & 0.90161\tiny{$\pm$0.00809} & \textbf{1.300\tiny{$\pm$0.322}$\times10^{3}$} & 0.77334\tiny{$\pm$0.01806} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95048\tiny{$\pm$0.00625} & 1.161\tiny{$\pm$0.452}$\times10^{6}$ & 0.89366\tiny{$\pm$0.01335} & 0.95102\tiny{$\pm$0.00573} & 7.116\tiny{$\pm$2.783}$\times10^{5}$ & 0.89522\tiny{$\pm$0.01194} \\
    & Mahalanobis & 0.95068\tiny{$\pm$0.00575} & 4.231\tiny{$\pm$1.497}$\times10^{4}$ & 0.88761\tiny{$\pm$0.01234} & 0.95098\tiny{$\pm$0.00604} & 3.301\tiny{$\pm$1.261}$\times10^{4}$ & 0.88495\tiny{$\pm$0.01180} \\
    & Density (med$/2$) & 0.95070\tiny{$\pm$0.00639} & 8.709\tiny{$\pm$3.517}$\times10^{4}$ & 0.89332\tiny{$\pm$0.01438} & 0.95097\tiny{$\pm$0.00611} & 5.513\tiny{$\pm$2.040}$\times10^{4}$ & 0.88989\tiny{$\pm$0.01415} \\
    & OT-CP & 0.95035\tiny{$\pm$0.00605} & 1.739\tiny{$\pm$0.699}$\times10^{5}$ & 0.89365\tiny{$\pm$0.01340} & 0.95097\tiny{$\pm$0.00518} & 1.427\tiny{$\pm$0.695}$\times10^{5}$ & 0.88905\tiny{$\pm$0.01277} \\
    & \textbf{MKS (med$/2$)} & 0.95123\tiny{$\pm$0.00551} & \textbf{7.834\tiny{$\pm$2.737}$\times10^{3}$} & 0.89454\tiny{$\pm$0.01243} & 0.95082\tiny{$\pm$0.00567} & \textbf{1.094\tiny{$\pm$0.358}$\times10^{4}$} & 0.88386\tiny{$\pm$0.01346} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98047\tiny{$\pm$0.00372} & 5.376\tiny{$\pm$4.931}$\times10^{7}$ & 0.95150\tiny{$\pm$0.00857} & 0.98049\tiny{$\pm$0.00376} & 2.557\tiny{$\pm$2.178}$\times10^{7}$ & 0.95124\tiny{$\pm$0.00851} \\
    & Mahalanobis & 0.98023\tiny{$\pm$0.00377} & 1.170\tiny{$\pm$0.810}$\times10^{6}$ & 0.95001\tiny{$\pm$0.00938} & 0.98042\tiny{$\pm$0.00363} & 7.329\tiny{$\pm$4.965}$\times10^{5}$ & 0.95005\tiny{$\pm$0.00916} \\
    & Density (med$/2$) & 0.98079\tiny{$\pm$0.00364} & 1.288\tiny{$\pm$0.393}$\times10^{6}$ & 0.95276\tiny{$\pm$0.00825} & 0.98085\tiny{$\pm$0.00374} & 6.954\tiny{$\pm$2.036}$\times10^{5}$ & 0.95214\tiny{$\pm$0.00843} \\
    & OT-CP & 0.98054\tiny{$\pm$0.00349} & 2.571\tiny{$\pm$5.353}$\times10^{7}$ & 0.95234\tiny{$\pm$0.00795} & 0.98036\tiny{$\pm$0.00345} & 1.185\tiny{$\pm$2.067}$\times10^{7}$ & 0.95098\tiny{$\pm$0.00859} \\
    & \textbf{MKS (med$/2$)} & 0.98041\tiny{$\pm$0.00387} & \textbf{1.120\tiny{$\pm$0.603}$\times10^{5}$} & 0.95374\tiny{$\pm$0.00815} & 0.98058\tiny{$\pm$0.00400} & \textbf{1.403\tiny{$\pm$0.702}$\times10^{5}$} & 0.95117\tiny{$\pm$0.00966} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.98999\tiny{$\pm$0.00269} & 7.013\tiny{$\pm$4.265}$\times10^{8}$ & 0.97219\tiny{$\pm$0.00708} & 0.99001\tiny{$\pm$0.00224} & 3.086\tiny{$\pm$1.684}$\times10^{8}$ & 0.97184\tiny{$\pm$0.00602} \\
    & Mahalanobis & 0.99029\tiny{$\pm$0.00242} & 8.583\tiny{$\pm$5.988}$\times10^{6}$ & 0.97326\tiny{$\pm$0.00625} & 0.99037\tiny{$\pm$0.00231} & 5.510\tiny{$\pm$3.444}$\times10^{6}$ & 0.97345\tiny{$\pm$0.00624} \\
    & Density (med$/2$) & 0.99013\tiny{$\pm$0.00242} & 2.917\tiny{$\pm$0.845}$\times10^{6}$ & 0.97395\tiny{$\pm$0.00619} & 0.99001\tiny{$\pm$0.00236} & 1.727\tiny{$\pm$0.623}$\times10^{6}$ & 0.97254\tiny{$\pm$0.00606} \\
    & OT-CP & 0.99007\tiny{$\pm$0.00221} & 5.059\tiny{$\pm$11.050}$\times10^{8}$ & 0.97360\tiny{$\pm$0.00529} & 0.99016\tiny{$\pm$0.00272} & 2.476\tiny{$\pm$5.087}$\times10^{8}$ & 0.97407\tiny{$\pm$0.00635} \\
    & \textbf{MKS (med$/2$)} & 0.98981\tiny{$\pm$0.00268} & \textbf{5.538\tiny{$\pm$2.898}$\times10^{5}$} & 0.97324\tiny{$\pm$0.00613} & 0.99000\tiny{$\pm$0.00241} & \textbf{6.400\tiny{$\pm$3.344}$\times10^{5}$} & 0.97257\tiny{$\pm$0.00593} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.90031\tiny{$\pm$0.00889} & 3.655\tiny{$\pm$1.386}$\times10^{6}$ & 0.81452\tiny{$\pm$0.01774} & 0.90040\tiny{$\pm$0.00893} & 2.020\tiny{$\pm$0.835}$\times10^{6}$ & 0.81630\tiny{$\pm$0.01537} \\
    & Mahalanobis & 0.90081\tiny{$\pm$0.00825} & 7.574\tiny{$\pm$2.510}$\times10^{4}$ & 0.79989\tiny{$\pm$0.01476} & 0.90113\tiny{$\pm$0.00791} & 4.971\tiny{$\pm$1.612}$\times10^{4}$ & 0.79086\tiny{$\pm$0.01549} \\
    & Density (med$/2$) & 0.90033\tiny{$\pm$0.00809} & 1.936\tiny{$\pm$0.391}$\times10^{5}$ & 0.80688\tiny{$\pm$0.01583} & 0.90084\tiny{$\pm$0.00781} & 1.028\tiny{$\pm$0.238}$\times10^{5}$ & 0.79270\tiny{$\pm$0.01650} \\
    & OT-CP & 0.89941\tiny{$\pm$0.00773} & 4.959\tiny{$\pm$1.200}$\times10^{5}$ & 0.80037\tiny{$\pm$0.01535} & 0.90105\tiny{$\pm$0.00786} & 3.446\tiny{$\pm$0.901}$\times10^{5}$ & 0.78951\tiny{$\pm$0.01602} \\
    & \textbf{MKS (med$/2$)} & 0.90120\tiny{$\pm$0.00741} & \textbf{1.490\tiny{$\pm$0.312}$\times10^{4}$} & 0.79483\tiny{$\pm$0.01595} & 0.90138\tiny{$\pm$0.00776} & \textbf{1.687\tiny{$\pm$0.433}$\times10^{4}$} & 0.77516\tiny{$\pm$0.01757} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95013\tiny{$\pm$0.00615} & 5.299\tiny{$\pm$2.349}$\times10^{7}$ & 0.89619\tiny{$\pm$0.01215} & 0.95058\tiny{$\pm$0.00596} & 3.167\tiny{$\pm$1.450}$\times10^{7}$ & 0.89899\tiny{$\pm$0.01076} \\
    & Mahalanobis & 0.95020\tiny{$\pm$0.00548} & 5.542\tiny{$\pm$1.925}$\times10^{5}$ & 0.88607\tiny{$\pm$0.01252} & 0.95049\tiny{$\pm$0.00583} & 4.396\tiny{$\pm$1.700}$\times10^{5}$ & 0.88487\tiny{$\pm$0.01288} \\
    & Density (med$/2$) & 0.95070\tiny{$\pm$0.00661} & 2.092\tiny{$\pm$0.927}$\times10^{6}$ & 0.89584\tiny{$\pm$0.01338} & 0.95075\tiny{$\pm$0.00613} & 1.241\tiny{$\pm$0.527}$\times10^{6}$ & 0.89320\tiny{$\pm$0.01321} \\
    & OT-CP & 0.95075\tiny{$\pm$0.00570} & 6.937\tiny{$\pm$3.723}$\times10^{6}$ & 0.89423\tiny{$\pm$0.01207} & 0.95140\tiny{$\pm$0.00578} & 5.535\tiny{$\pm$2.834}$\times10^{6}$ & 0.89109\tiny{$\pm$0.01271} \\
    & \textbf{MKS (med$/2$)} & 0.95031\tiny{$\pm$0.00611} & \textbf{1.609\tiny{$\pm$0.597}$\times10^{5}$} & 0.89344\tiny{$\pm$0.01298} & 0.95063\tiny{$\pm$0.00580} & \textbf{1.914\tiny{$\pm$0.698}$\times10^{5}$} & 0.88564\tiny{$\pm$0.01335} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98056\tiny{$\pm$0.00366} & 5.367\tiny{$\pm$5.058}$\times10^{9}$ & 0.95215\tiny{$\pm$0.00807} & 0.98058\tiny{$\pm$0.00374} & 2.221\tiny{$\pm$1.959}$\times10^{9}$ & 0.95205\tiny{$\pm$0.00830} \\
    & Mahalanobis & 0.98051\tiny{$\pm$0.00345} & 2.658\tiny{$\pm$1.630}$\times10^{7}$ & 0.95073\tiny{$\pm$0.00829} & 0.98044\tiny{$\pm$0.00348} & 1.552\tiny{$\pm$0.947}$\times10^{7}$ & 0.95047\tiny{$\pm$0.00837} \\
    & Density (med$/2$) & 0.98058\tiny{$\pm$0.00353} & 5.692\tiny{$\pm$1.999}$\times10^{7}$ & 0.95207\tiny{$\pm$0.00817} & 0.98086\tiny{$\pm$0.00366} & 3.042\tiny{$\pm$1.084}$\times10^{7}$ & 0.95243\tiny{$\pm$0.00854} \\
    & OT-CP & 0.98078\tiny{$\pm$0.00330} & 1.794\tiny{$\pm$2.425}$\times10^{9}$ & 0.95310\tiny{$\pm$0.00766} & 0.98046\tiny{$\pm$0.00319} & 1.108\tiny{$\pm$1.361}$\times10^{9}$ & 0.95111\tiny{$\pm$0.00749} \\
    & \textbf{MKS (med$/2$)} & 0.98051\tiny{$\pm$0.00370} & \textbf{2.446\tiny{$\pm$1.144}$\times10^{6}$} & 0.95274\tiny{$\pm$0.00779} & 0.98035\tiny{$\pm$0.00332} & \textbf{2.590\tiny{$\pm$1.077}$\times10^{6}$} & 0.95088\tiny{$\pm$0.00819} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.98996\tiny{$\pm$0.00272} & 1.052\tiny{$\pm$0.748}$\times10^{11}$ & 0.97249\tiny{$\pm$0.00711} & 0.99028\tiny{$\pm$0.00228} & 4.314\tiny{$\pm$2.690}$\times10^{10}$ & 0.97291\tiny{$\pm$0.00606} \\
    & Mahalanobis & 0.99022\tiny{$\pm$0.00258} & 2.404\tiny{$\pm$2.124}$\times10^{8}$ & 0.97314\tiny{$\pm$0.00683} & 0.99037\tiny{$\pm$0.00247} & 1.554\tiny{$\pm$1.213}$\times10^{8}$ & 0.97380\tiny{$\pm$0.00660} \\
    & Density (med$/2$) & 0.99036\tiny{$\pm$0.00235} & 1.618\tiny{$\pm$0.582}$\times10^{8}$ & 0.97414\tiny{$\pm$0.00598} & 0.99034\tiny{$\pm$0.00249} & 9.313\tiny{$\pm$3.698}$\times10^{7}$ & 0.97381\tiny{$\pm$0.00629} \\
    & OT-CP & 0.99031\tiny{$\pm$0.00225} & 5.398\tiny{$\pm$14.428}$\times10^{10}$ & 0.97337\tiny{$\pm$0.00599} & 0.99046\tiny{$\pm$0.00226} & 3.249\tiny{$\pm$6.464}$\times10^{10}$ & 0.97409\tiny{$\pm$0.00593} \\
    & \textbf{MKS (med$/2$)} & 0.98980\tiny{$\pm$0.00276} & \textbf{1.529\tiny{$\pm$0.979}$\times10^{7}$} & 0.97311\tiny{$\pm$0.00644} & 0.99016\tiny{$\pm$0.00244} & \textbf{1.708\tiny{$\pm$1.102}$\times10^{7}$} & 0.97287\tiny{$\pm$0.00596} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.89928\tiny{$\pm$0.00431} & 8.331\tiny{$\pm$0.869} & 0.79801\tiny{$\pm$0.00845} & 0.89926\tiny{$\pm$0.00413} & 3.449\tiny{$\pm$0.980} & 0.77705\tiny{$\pm$0.01435} \\
    & Mahalanobis & 0.89944\tiny{$\pm$0.00418} & 6.752\tiny{$\pm$0.684} & 0.79486\tiny{$\pm$0.00830} & 0.89943\tiny{$\pm$0.00407} & 2.894\tiny{$\pm$0.803} & 0.77036\tiny{$\pm$0.01404} \\
    & Density (med$/2$) & 0.89934\tiny{$\pm$0.00416} & 4.163\tiny{$\pm$0.110} & 0.76854\tiny{$\pm$0.00866} & 0.89914\tiny{$\pm$0.00456} & 1.776\tiny{$\pm$0.514} & 0.72959\tiny{$\pm$0.01327} \\
    & OT-CP & 0.89948\tiny{$\pm$0.00438} & 4.537\tiny{$\pm$0.159} & 0.78036\tiny{$\pm$0.00814} & 0.89913\tiny{$\pm$0.00433} & 1.852\tiny{$\pm$0.551} & 0.73659\tiny{$\pm$0.01204} \\
    & \textbf{MKS (med$/2$)} & 0.90024\tiny{$\pm$0.00457} & \textbf{3.049\tiny{$\pm$0.116}} & 0.72292\tiny{$\pm$0.01147} & 0.89905\tiny{$\pm$0.00491} & \textbf{1.722\tiny{$\pm$0.432}} & 0.72824\tiny{$\pm$0.01344} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.94954\tiny{$\pm$0.00301} & 11.27\tiny{$\pm$1.08} & 0.86834\tiny{$\pm$0.00760} & 0.94967\tiny{$\pm$0.00270} & 6.104\tiny{$\pm$1.450} & 0.86324\tiny{$\pm$0.00943} \\
    & Mahalanobis & 0.94974\tiny{$\pm$0.00275} & 9.182\tiny{$\pm$0.847} & 0.86632\tiny{$\pm$0.00724} & 0.94949\tiny{$\pm$0.00280} & 5.121\tiny{$\pm$1.172} & 0.86000\tiny{$\pm$0.00964} \\
    & Density (med$/2$) & 0.94986\tiny{$\pm$0.00363} & 6.790\tiny{$\pm$0.324} & 0.83967\tiny{$\pm$0.00922} & 0.94961\tiny{$\pm$0.00306} & 3.769\tiny{$\pm$0.784} & 0.84140\tiny{$\pm$0.01016} \\
    & OT-CP & 0.94997\tiny{$\pm$0.00334} & 6.975\tiny{$\pm$0.298} & 0.84911\tiny{$\pm$0.00802} & 0.94968\tiny{$\pm$0.00290} & 3.859\tiny{$\pm$0.838} & 0.84390\tiny{$\pm$0.00931} \\
    & \textbf{MKS (med$/2$)} & 0.94983\tiny{$\pm$0.00352} & \textbf{5.664\tiny{$\pm$0.349}} & 0.83123\tiny{$\pm$0.01056} & 0.94943\tiny{$\pm$0.00287} & \textbf{3.663\tiny{$\pm$0.747}} & 0.84300\tiny{$\pm$0.00948} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98001\tiny{$\pm$0.00191} & 21.98\tiny{$\pm$2.51} & 0.91833\tiny{$\pm$0.00692} & 0.97960\tiny{$\pm$0.00209} & 14.25\tiny{$\pm$3.13} & 0.93366\tiny{$\pm$0.00797} \\
    & Mahalanobis & 0.98011\tiny{$\pm$0.00203} & 19.43\tiny{$\pm$2.43} & 0.91758\tiny{$\pm$0.00723} & 0.97959\tiny{$\pm$0.00209} & 11.98\tiny{$\pm$2.67} & 0.93268\tiny{$\pm$0.00783} \\
    & Density (med$/2$) & 0.98011\tiny{$\pm$0.00213} & 19.35\tiny{$\pm$1.61} & 0.91607\tiny{$\pm$0.00813} & 0.97978\tiny{$\pm$0.00213} & \textbf{9.517\tiny{$\pm$1.822}} & 0.92642\tiny{$\pm$0.00781} \\
    & OT-CP & 0.98006\tiny{$\pm$0.00208} & 20.26\tiny{$\pm$2.44} & 0.91673\tiny{$\pm$0.00768} & 0.97984\tiny{$\pm$0.00201} & 11.01\tiny{$\pm$1.99} & 0.92591\tiny{$\pm$0.00736} \\
    & \textbf{MKS (med$/2$)} & 0.98024\tiny{$\pm$0.00216} & \textbf{14.49\tiny{$\pm$1.20}} & 0.91929\tiny{$\pm$0.00841} & 0.97971\tiny{$\pm$0.00186} & 9.762\tiny{$\pm$1.595} & 0.92709\tiny{$\pm$0.00680} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.99023\tiny{$\pm$0.00166} & 54.07\tiny{$\pm$9.15} & 0.95837\tiny{$\pm$0.00700} & 0.98978\tiny{$\pm$0.00155} & 28.87\tiny{$\pm$9.79} & 0.96221\tiny{$\pm$0.00538} \\
    & Mahalanobis & 0.99027\tiny{$\pm$0.00168} & 44.74\tiny{$\pm$6.85} & 0.95853\tiny{$\pm$0.00718} & 0.98973\tiny{$\pm$0.00154} & 23.79\tiny{$\pm$8.04} & 0.96174\tiny{$\pm$0.00551} \\
    & Density (med$/2$) & 0.99038\tiny{$\pm$0.00148} & 31.15\tiny{$\pm$2.73} & 0.95870\tiny{$\pm$0.00591} & 0.99000\tiny{$\pm$0.00143} & \textbf{18.45\tiny{$\pm$3.31}} & 0.96077\tiny{$\pm$0.00538} \\
    & OT-CP & 0.99034\tiny{$\pm$0.00165} & 41.95\tiny{$\pm$4.65} & 0.95846\tiny{$\pm$0.00708} & 0.98987\tiny{$\pm$0.00145} & 24.10\tiny{$\pm$4.42} & 0.95860\tiny{$\pm$0.00544} \\
    & \textbf{MKS (med$/2$)} & 0.99018\tiny{$\pm$0.00152} & \textbf{27.24\tiny{$\pm$2.96}} & 0.95791\tiny{$\pm$0.00597} & 0.98991\tiny{$\pm$0.00157} & 20.23\tiny{$\pm$3.85} & 0.96089\tiny{$\pm$0.00583} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.89990\tiny{$\pm$0.00409} & 19.66\tiny{$\pm$1.93} & 0.76751\tiny{$\pm$0.00897} & 0.90011\tiny{$\pm$0.00354} & 8.126\tiny{$\pm$2.579} & 0.76696\tiny{$\pm$0.00859} \\
    & Mahalanobis & 0.90011\tiny{$\pm$0.00479} & 13.75\tiny{$\pm$1.27} & 0.75441\tiny{$\pm$0.00935} & 0.90021\tiny{$\pm$0.00399} & 6.115\tiny{$\pm$2.416} & 0.76096\tiny{$\pm$0.00828} \\
    & Density (med$/2$) & 0.90003\tiny{$\pm$0.00449} & 9.797\tiny{$\pm$0.413} & 0.74079\tiny{$\pm$0.00958} & 0.89965\tiny{$\pm$0.00395} & 3.912\tiny{$\pm$1.369} & 0.74125\tiny{$\pm$0.00940} \\
    & OT-CP & 0.90014\tiny{$\pm$0.00465} & 11.01\tiny{$\pm$0.52} & 0.75375\tiny{$\pm$0.00804} & 0.89976\tiny{$\pm$0.00407} & 4.148\tiny{$\pm$1.538} & 0.74406\tiny{$\pm$0.00921} \\
    & \textbf{MKS (med$/2$)} & 0.89961\tiny{$\pm$0.00454} & \textbf{7.226\tiny{$\pm$0.400}} & 0.71731\tiny{$\pm$0.01019} & 0.89981\tiny{$\pm$0.00454} & \textbf{3.588\tiny{$\pm$1.229}} & 0.73545\tiny{$\pm$0.01101} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95017\tiny{$\pm$0.00333} & 39.27\tiny{$\pm$3.55} & 0.84628\tiny{$\pm$0.00935} & 0.95035\tiny{$\pm$0.00302} & 20.32\tiny{$\pm$5.47} & 0.86750\tiny{$\pm$0.00822} \\
    & Mahalanobis & 0.95055\tiny{$\pm$0.00337} & 28.26\tiny{$\pm$2.57} & 0.84526\tiny{$\pm$0.00912} & 0.95050\tiny{$\pm$0.00320} & 14.67\tiny{$\pm$5.02} & 0.86457\tiny{$\pm$0.00922} \\
    & Density (med$/2$) & 0.95028\tiny{$\pm$0.00333} & 22.24\tiny{$\pm$1.58} & 0.83698\tiny{$\pm$0.00953} & 0.95021\tiny{$\pm$0.00320} & 10.07\tiny{$\pm$3.07} & 0.84942\tiny{$\pm$0.00879} \\
    & OT-CP & 0.95016\tiny{$\pm$0.00357} & 22.27\tiny{$\pm$1.53} & 0.84022\tiny{$\pm$0.00941} & 0.95018\tiny{$\pm$0.00295} & 10.66\tiny{$\pm$2.92} & 0.85173\tiny{$\pm$0.00880} \\
    & \textbf{MKS (med$/2$)} & 0.95007\tiny{$\pm$0.00336} & \textbf{16.39\tiny{$\pm$1.16}} & 0.83319\tiny{$\pm$0.00960} & 0.95022\tiny{$\pm$0.00314} & \textbf{9.179\tiny{$\pm$2.596}} & 0.84922\tiny{$\pm$0.00903} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.98025\tiny{$\pm$0.00202} & 165.0\tiny{$\pm$25.5} & 0.92998\tiny{$\pm$0.00693} & 0.97987\tiny{$\pm$0.00213} & 68.26\tiny{$\pm$19.59} & 0.93681\tiny{$\pm$0.00630} \\
    & Mahalanobis & 0.98034\tiny{$\pm$0.00214} & 103.3\tiny{$\pm$14.6} & 0.92976\tiny{$\pm$0.00752} & 0.97987\tiny{$\pm$0.00207} & 45.47\tiny{$\pm$16.65} & 0.93576\tiny{$\pm$0.00682} \\
    & Density (med$/2$) & 0.98044\tiny{$\pm$0.00209} & 80.62\tiny{$\pm$5.24} & 0.92581\tiny{$\pm$0.00779} & 0.98008\tiny{$\pm$0.00204} & \textbf{28.90\tiny{$\pm$8.02}} & 0.93006\tiny{$\pm$0.00657} \\
    & OT-CP & 0.98033\tiny{$\pm$0.00241} & 97.59\tiny{$\pm$15.24} & 0.92240\tiny{$\pm$0.00823} & 0.98011\tiny{$\pm$0.00219} & 37.62\tiny{$\pm$9.10} & 0.93028\tiny{$\pm$0.00679} \\
    & \textbf{MKS (med$/2$)} & 0.98014\tiny{$\pm$0.00233} & \textbf{48.13\tiny{$\pm$4.91}} & 0.92499\tiny{$\pm$0.00793} & 0.98018\tiny{$\pm$0.00201} & 31.63\tiny{$\pm$7.28} & 0.93105\tiny{$\pm$0.00670} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.99027\tiny{$\pm$0.00163} & 549.4\tiny{$\pm$135.6} & 0.96450\tiny{$\pm$0.00554} & 0.98998\tiny{$\pm$0.00133} & 189.7\tiny{$\pm$70.4} & 0.96491\tiny{$\pm$0.00432} \\
    & Mahalanobis & 0.99024\tiny{$\pm$0.00166} & 312.3\tiny{$\pm$75.7} & 0.96424\tiny{$\pm$0.00563} & 0.98998\tiny{$\pm$0.00144} & 119.9\tiny{$\pm$60.0} & 0.96442\tiny{$\pm$0.00478} \\
    & Density (med$/2$) & 0.99018\tiny{$\pm$0.00156} & 132.2\tiny{$\pm$12.8} & 0.96105\tiny{$\pm$0.00541} & 0.99000\tiny{$\pm$0.00148} & \textbf{61.51\tiny{$\pm$15.51}} & 0.96197\tiny{$\pm$0.00512} \\
    & OT-CP & 0.99001\tiny{$\pm$0.00168} & 236.9\tiny{$\pm$40.3} & 0.95980\tiny{$\pm$0.00674} & 0.98991\tiny{$\pm$0.00152} & 106.0\tiny{$\pm$31.5} & 0.96063\tiny{$\pm$0.00500} \\
    & \textbf{MKS (med$/2$)} & 0.99015\tiny{$\pm$0.00158} & \textbf{99.03\tiny{$\pm$14.36}} & 0.95975\tiny{$\pm$0.00594} & 0.99009\tiny{$\pm$0.00166} & 69.76\tiny{$\pm$14.12} & 0.96231\tiny{$\pm$0.00599} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ll ccc ccc}
    \toprule
    & & \multicolumn{3}{c}{Ridge} & \multicolumn{3}{c}{MLP} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-8}
    $\alpha$ & Method & Coverage & Volume & WSC & Coverage & Volume & WSC \\
    \midrule
    \multirow{5}{*}{0.1} & Bonferroni & 0.89974\tiny{$\pm$0.00401} & 34.62\tiny{$\pm$11.46} & 0.76656\tiny{$\pm$0.00844} & 0.89874\tiny{$\pm$0.00387} & 13.80\tiny{$\pm$8.96} & 0.76012\tiny{$\pm$0.01132} \\
    & Mahalanobis & 0.89960\tiny{$\pm$0.00493} & 16.16\tiny{$\pm$5.20} & 0.75140\tiny{$\pm$0.00960} & 0.89900\tiny{$\pm$0.00386} & 7.633\tiny{$\pm$5.564} & 0.75081\tiny{$\pm$0.01099} \\
    & Density (med$/2$) & 0.89959\tiny{$\pm$0.00453} & 12.27\tiny{$\pm$0.74} & 0.74199\tiny{$\pm$0.01030} & 0.89940\tiny{$\pm$0.00417} & 4.406\tiny{$\pm$3.027} & 0.73946\tiny{$\pm$0.01176} \\
    & OT-CP & 0.89979\tiny{$\pm$0.00446} & 14.70\tiny{$\pm$1.07} & 0.75743\tiny{$\pm$0.00923} & 0.89965\tiny{$\pm$0.00385} & 4.785\tiny{$\pm$3.323} & 0.74234\tiny{$\pm$0.01139} \\
    & \textbf{MKS (med$/2$)} & 0.89926\tiny{$\pm$0.00418} & \textbf{3.472\tiny{$\pm$0.394}} & 0.72208\tiny{$\pm$0.01068} & 0.89952\tiny{$\pm$0.00436} & \textbf{2.975\tiny{$\pm$2.373}} & 0.73056\tiny{$\pm$0.01239} \\
    \midrule
    \multirow{5}{*}{0.05} & Bonferroni & 0.95005\tiny{$\pm$0.00326} & 93.53\tiny{$\pm$31.98} & 0.84903\tiny{$\pm$0.00828} & 0.94945\tiny{$\pm$0.00368} & 49.45\tiny{$\pm$27.95} & 0.86673\tiny{$\pm$0.01019} \\
    & Mahalanobis & 0.95025\tiny{$\pm$0.00349} & 44.86\tiny{$\pm$14.72} & 0.84720\tiny{$\pm$0.00903} & 0.94933\tiny{$\pm$0.00345} & 25.22\tiny{$\pm$16.16} & 0.86221\tiny{$\pm$0.00907} \\
    & Density (med$/2$) & 0.95017\tiny{$\pm$0.00342} & 39.85\tiny{$\pm$4.15} & 0.84328\tiny{$\pm$0.00946} & 0.94995\tiny{$\pm$0.00312} & 14.96\tiny{$\pm$9.15} & 0.85330\tiny{$\pm$0.00834} \\
    & OT-CP & 0.95002\tiny{$\pm$0.00362} & 38.57\tiny{$\pm$3.92} & 0.84628\tiny{$\pm$0.00929} & 0.94974\tiny{$\pm$0.00315} & 18.64\tiny{$\pm$9.29} & 0.85553\tiny{$\pm$0.00862} \\
    & \textbf{MKS (med$/2$)} & 0.94993\tiny{$\pm$0.00354} & \textbf{11.67\tiny{$\pm$1.66}} & 0.84322\tiny{$\pm$0.00992} & 0.94978\tiny{$\pm$0.00316} & \textbf{10.35\tiny{$\pm$6.60}} & 0.84911\tiny{$\pm$0.00882} \\
    \midrule
    \multirow{5}{*}{0.02} & Bonferroni & 0.97997\tiny{$\pm$0.00224} & 744.6\tiny{$\pm$330.3} & 0.93284\tiny{$\pm$0.00709} & 0.97973\tiny{$\pm$0.00228} & 306.3\tiny{$\pm$166.2} & 0.93913\tiny{$\pm$0.00651} \\
    & Mahalanobis & 0.98017\tiny{$\pm$0.00238} & 289.6\tiny{$\pm$124.5} & 0.93326\tiny{$\pm$0.00757} & 0.97985\tiny{$\pm$0.00234} & 133.7\tiny{$\pm$70.9} & 0.93774\tiny{$\pm$0.00653} \\
    & Density (med$/2$) & 0.98032\tiny{$\pm$0.00214} & 201.3\tiny{$\pm$15.7} & 0.92826\tiny{$\pm$0.00793} & 0.97974\tiny{$\pm$0.00275} & \textbf{55.77\tiny{$\pm$32.47}} & 0.93117\tiny{$\pm$0.00851} \\
    & OT-CP & 0.98021\tiny{$\pm$0.00265} & 301.4\tiny{$\pm$66.0} & 0.92573\tiny{$\pm$0.00921} & 0.97968\tiny{$\pm$0.00250} & 144.3\tiny{$\pm$60.5} & 0.93098\tiny{$\pm$0.00732} \\
    & \textbf{MKS (med$/2$)} & 0.98017\tiny{$\pm$0.00219} & \textbf{50.72\tiny{$\pm$8.09}} & 0.92998\tiny{$\pm$0.00707} & 0.97980\tiny{$\pm$0.00236} & 57.55\tiny{$\pm$24.81} & 0.93213\tiny{$\pm$0.00772} \\
    \midrule
    \multirow{5}{*}{0.01} & Bonferroni & 0.99028\tiny{$\pm$0.00167} & 4.364\tiny{$\pm$1.954}$\times10^{3}$ & 0.96586\tiny{$\pm$0.00559} & 0.98984\tiny{$\pm$0.00183} & 1.359\tiny{$\pm$0.825}$\times10^{3}$ & 0.96614\tiny{$\pm$0.00512} \\
    & Mahalanobis & 0.99033\tiny{$\pm$0.00167} & 1.491\tiny{$\pm$0.653}$\times10^{3}$ & 0.96589\tiny{$\pm$0.00562} & 0.99005\tiny{$\pm$0.00172} & 558.5\tiny{$\pm$342.9} & 0.96602\tiny{$\pm$0.00522} \\
    & Density (med$/2$) & 0.99005\tiny{$\pm$0.00177} & 363.4\tiny{$\pm$44.6} & 0.96173\tiny{$\pm$0.00629} & 0.98980\tiny{$\pm$0.00171} & \textbf{159.7\tiny{$\pm$69.7}} & 0.96334\tiny{$\pm$0.00573} \\
    & OT-CP & 0.98999\tiny{$\pm$0.00188} & 1.680\tiny{$\pm$0.859}$\times10^{3}$ & 0.96151\tiny{$\pm$0.00694} & 0.99008\tiny{$\pm$0.00190} & 978.5\tiny{$\pm$522.0} & 0.96237\tiny{$\pm$0.00612} \\
    & \textbf{MKS (med$/2$)} & 0.99001\tiny{$\pm$0.00176} & \textbf{153.9\tiny{$\pm$40.2}} & 0.96228\tiny{$\pm$0.00598} & 0.98967\tiny{$\pm$0.00183} & 171.3\tiny{$\pm$61.7} & 0.96307\tiny{$\pm$0.00582} \\
    \bottomrule
  \end{tabular}
